A complete solution to the directed Oberwolfach problem of order $2 \pmod{4}$ with cycles of even lengths

The Oberwolfach problem asks for a $2$-factorization of the complete graph in which each $2$-factor is isomorphic to a specific factor $F$. Recently, this problem has been extended to directed graphs. In this case, the directed Oberwolfach problem asks for a directed 2-factorization of the complete symmetric digraph in which each directed $2$-factor is isomorphic to a specific directed factor $F$. In this paper, we consider the directed Oberwolfach problem with directed 2-factors comprised of cycles of even lengths. Specifically, we provide a complete solution to this particular case when the order of the complete symmetric digraph is congruent to 2 modulo 4.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.93]
%%% Left Cap 1
\draw(1.5,-1.2) node{$L_1$};
\foreach \x in {0,...,3} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (y2) -- (y1);
\draw[postaction=decorate] (y1) -- (x2);
\end{scope}
\foreach \x in {0,...,3}{
	\draw[ball color=black] (x\x) circle (3pt) node[above=4pt]{$x_{\x}$};
	\draw[ball color=black] (y\x) circle (3pt) node[below=4pt]{$y_{\x}$};
}
%%% Continue 1
\begin{scope}[shift={(4.5,0)}]
\draw (2.5,-1.2) node{$\sigma^2(C_1)$};
\foreach \x in {0,...,5} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y2) -- (x2);
\draw[postaction=decorate] (x1) -- (y3);
\draw[postaction=decorate] (y3) -- (x4);

\draw[postaction=decorate] (y4) -- (x3);
\draw[postaction=decorate] (x3) -- (y1);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x0) -- (y2);
\draw[postaction=decorate] (x2) -- (x1);
\draw[postaction=decorate] (y1) -- (y0);
\end{scope}
\foreach \x in {0,...,5}{
	\draw[ball color=black] (x\x) circle (3pt);
	\draw[ball color=black] (y\x) circle (3pt); 
    }
\foreach \x in {2,...,7}{    
    \draw (\x-2,1) node[above=4pt]{$x_{{\x}}$};
    \draw(\x-2,0) node[below=4pt]{$y_{\x}$};
}

\end{scope}
%%%% Right cap 1
\begin{scope}[shift={(11,0)}]
\draw (3,-1.2) node{$\sigma^6(R_1)$};
\foreach \x in {0,...,6} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (x3) .. controls (4,1.3) .. (x5);
\draw[postaction=decorate] (y2) .. controls (1,-0.3) .. (y0);

\draw[postaction=decorate, color=gray] (y5) -- (y4);

\draw[postaction=decorate, color=gray] (x6) .. controls (5,1.3) .. (x4);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x0) -- (x1);
\draw[postaction=decorate] (x1) -- (y1);
\draw[postaction=decorate] (y1) -- (x2);
\draw[postaction=decorate] (x2) -- (x3);
\draw[postaction=decorate] (y3) -- (y2);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate, color=gray] (x4) -- (y5);
\draw[postaction=decorate, color=gray] (y4) -- (x6);
\draw[postaction=decorate] (x5) -- (y3);
\end{scope}

\foreach \x in {0,...,6}{
	\draw[ball color=black] (x\x) circle (3pt); 	\draw[ball color=black] (y\x) circle (3pt); 
}
\foreach \x in {6,...,12}{
\draw(\x-6,1) node[above=4pt]{$x_{\x}$};
\draw(\x-6,0) node[below=4pt]{$y_{\x}$};
}
\end{scope}
\end{tikzpicture}
\end{center}

\noindent
$L_2$, $C_2$, $R_2$: External pattern $\{x_0,x_1,y_1\}$, internal pattern $(y_0,x_1,\emptyset)$.  
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.93]
%%% Left Cap 2
\draw(1.5,-1.2) node{$L_2$};
\foreach \x in {0,...,3} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y2) -- (x0);
\draw[postaction=decorate] (y1) -- (x1);
\draw[postaction=decorate] (x1) .. controls (2,1.3) .. (x3);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x0) -- (y1);
\end{scope}

\foreach \x in {0,...,3}{
	\draw[ball color=black] (x\x) circle (3pt) node[above=4pt]{$x_{\x}$};
	\draw[ball color=black] (y\x) circle (3pt) node[below=4pt]{$y_{\x}$};
}
%%% Continue 2
\begin{scope}[shift={(4.5,0)}]
\draw (2.5,-1.2) node{$\sigma^2(C_2)$};
\foreach \x in {0,...,5} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (x0) .. controls (1,1.3) .. (x2);
\draw[postaction=decorate] (x3) .. controls (4,1.3) .. (x5);

\draw[postaction=decorate] (y3) .. controls (2,-0.3) .. (y1);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x1) -- (x0);
\draw[postaction=decorate] (x2) -- (x3);

\draw[postaction=decorate] (y4) -- (y3);
\draw[postaction=decorate] (y1) -- (y2);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.67 with {\arrow{>}}}]
\draw[postaction=decorate] (y2) .. controls (1,-0.3) .. (y0);
\end{scope}

\foreach \x in {0,...,5}{
	\draw[ball color=black] (x\x) circle (3pt);
	\draw[ball color=black] (y\x) circle (3pt); 
    }
\foreach \x in {2,...,7}{    
    \draw (\x-2,1) node[above=4pt]{$x_{{\x}}$};
    \draw(\x-2,0) node[below=4pt]{$y_{\x}$};
}

\end{scope}

%%%% Right cap 2
\begin{scope}[shift={(11,0)}]
\draw (3,-1.2) node{$\sigma^6(R_2)$};
\foreach \x in {0,...,6} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (x0) -- (y1);
\draw[postaction=decorate] (y2) .. controls (3,-0.3) .. (y4);
\draw[postaction=decorate] (y4) -- (x2);

\draw[postaction=decorate, color=gray] (x3) -- (y3);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x1) -- (x0);
\draw[postaction=decorate] (y1) -- (y2);
\draw[postaction=decorate] (x2) -- (y0);

\draw[postaction=decorate, color=gray] (y5) -- (x4);
\draw[postaction=decorate, color=gray] (x4) -- (x3);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.67 with {\arrow{>}}}]
\draw[postaction=decorate,color=gray] (y3) .. controls (4,-0.3) .. (y5);
\end{scope}

\foreach \x in {0,...,6}{
	\draw[ball color=black] (x\x) circle (3pt); 	\draw[ball color=black] (y\x) circle (3pt); 
}
\foreach \x in {6,...,12}{
\draw(\x-6,1) node[above=4pt]{$x_{\x}$};
\draw(\x-6,0) node[below=4pt]{$y_{\x}$};
}
\end{scope}
\end{tikzpicture}
\end{center}

\noindent
$L_3$, $C_3$, $R_3$: External pattern $\{x_1,y_0,y_1\}$, internal pattern $(x_1,y_0,\emptyset)$.  
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.93]
%%% Left Cap 3
\draw(1.5,-1.2) node{$L_3$};
\foreach \x in {0,...,3} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (x3) -- (y1);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (y1) -- (y0);
\draw[postaction=decorate] (y0) -- (x1);
\draw[postaction=decorate] (x1) -- (y2);
\end{scope}

\foreach \x in {0,...,3}{
	\draw[ball color=black] (x\x) circle (3pt) node[above=4pt]{$x_{\x}$};
	\draw[ball color=black] (y\x) circle (3pt) node[below=4pt]{$y_{\x}$};
}
%%% Continue 3
\begin{scope}[shift={(4.5,0)}]
\draw (2.5,-1.2) node{$\sigma^2(C_3)$};
\foreach \x in {0,...,5} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}

\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (x2) .. controls (1,1.3) .. (x0);
\draw[postaction=decorate] (x5) .. controls (4,1.3) .. (x3);

\draw[postaction=decorate] (y0) .. controls (1,-0.3) .. (y2);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x0) -- (x1);
\draw[postaction=decorate] (x3) -- (x2);

\draw[postaction=decorate] (y3) -- (y4);
\draw[postaction=decorate] (y2) -- (y1);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.67 with {\arrow{>}}}]
\draw[postaction=decorate] (y1) .. controls (2,-0.3) .. (y3);
\end{scope}

\foreach \x in {0,...,5}{
	\draw[ball color=black] (x\x) circle (3pt);
	\draw[ball color=black] (y\x) circle (3pt); 
    }
\foreach \x in {2,...,7}{    
    \draw (\x-2,1) node[above=4pt]{$x_{{\x}}$};
    \draw(\x-2,0) node[below=4pt]{$y_{\x}$};
}

\end{scope}
%%%% Right cap 3
\begin{scope}[shift={(11,0)}]
\draw (3,-1.2) node{$\sigma^6(R_3)$};
\foreach \x in {0,...,6} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y0) .. controls (1,-0.3) .. (y2);
\draw[postaction=decorate] (y2) -- (x0);
\draw[postaction=decorate] (x0) .. controls (1,1.3) .. (x2);
\draw[postaction=decorate] (y3) .. controls (2,-0.3) .. (y1);
\draw[postaction=decorate] (y1) -- (x1);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x2) -- (y3);

\draw[postaction=decorate,color=gray] (x3) -- (x4);
\draw[postaction=decorate, color=gray] (x4) -- (x5);
\draw[postaction=decorate, color=gray] (x5) -- (y4);
\draw[postaction=decorate, color=gray] (y4) -- (x3);
\end{scope}

\foreach \x in {0,...,6}{
	\draw[ball color=black] (x\x) circle (3pt); 	\draw[ball color=black] (y\x) circle (3pt); 
}
\foreach \x in {6,...,12}{
\draw(\x-6,1) node[above=4pt]{$x_{\x}$};
\draw(\x-6,0) node[below=4pt]{$y_{\x}$};
}
\end{scope}
\end{tikzpicture}
\end{center}

\noindent
$L_4$, $C_4$, $R_4$: External pattern $\{x_0,x_1,y_0,y_1\}$, internal pattern $(x_1,y_1,\{x_0,y_0\})$.  
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.93]

%%% Left Cap 4
\draw(1.5,-1.2) node{$L_4$};
\foreach \x in {0,...,3} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (x3) .. controls (2,1.3) .. (x1);
\draw[postaction=decorate] (x0) -- (y2);
\draw[postaction=decorate] (x2) -- (y0);
\draw[postaction=decorate] (y1) .. controls (2,-0.3) .. (y3);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x1) -- (x0);
\draw[postaction=decorate] (y2) -- (x2);
\draw[postaction=decorate] (y0) -- (y1);
\end{scope}

\foreach \x in {0,...,3}{
	\draw[ball color=black] (x\x) circle (3pt) node[above=4pt]{$x_{\x}$};
	\draw[ball color=black] (y\x) circle (3pt) node[below=4pt]{$y_{\x}$};
}
%%% Continue 4
\begin{scope}[shift={(4.5,0)}]
\draw (2.5,-1.2) node{$\sigma^2(C_4)$};
\foreach \x in {0,...,5} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y1) -- (x2);
\draw[postaction=decorate] (x2) -- (y4);
\draw[postaction=decorate] (y4) -- (x4);
\draw[postaction=decorate] (x3) -- (y5);

\draw[postaction=decorate] (x5) -- (y3);
\draw[postaction=decorate] (y2) -- (x1);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x4) -- (x3);
\draw[postaction=decorate] (y3) -- (y2);
\end{scope}

\foreach \x in {0,...,5}{
	\draw[ball color=black] (x\x) circle (3pt);
	\draw[ball color=black] (y\x) circle (3pt); 
    }
\foreach \x in {2,...,7}{    
    \draw (\x-2,1) node[above=4pt]{$x_{{\x}}$};
    \draw(\x-2,0) node[below=4pt]{$y_{\x}$};
}

\end{scope}
%%%% Right cap 4
\begin{scope}[shift={(11,0)}]
\draw (3,-1.2) node{$\sigma^6(R_4)$};
\foreach \x in {0,...,6} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y1) .. controls (2,-0.3) .. (y3);
\draw[postaction=decorate] (y3) -- (x3);
\draw[postaction=decorate] (x3) .. controls (2,1.3) .. (x1);

\draw[postaction=decorate,color=gray] (x2) -- (y4);
\draw[postaction=decorate, color=gray] (x4) -- (y2);

\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate, color=gray] (y4) -- (x4);
\draw[postaction=decorate, color=gray] (y2) -- (x2);
\end{scope}

\foreach \x in {0,...,6}{
	\draw[ball color=black] (x\x) circle (3pt); 	\draw[ball color=black] (y\x) circle (3pt); 
}
\foreach \x in {6,...,12}{
\draw(\x-6,1) node[above=4pt]{$x_{\x}$};
\draw(\x-6,0) node[below=4pt]{$y_{\x}$};
}
\end{scope}
\end{tikzpicture}
\end{center}

\noindent
$L_5$, $C_5$, $R_5$: External pattern $\{y_1\}$, internal pattern $(x_0,y_0,\emptyset)$.  
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.93]

%%% Left Cap 5
\draw(1.5,-1.2) node{$L_5$};
\foreach \x in {0,...,3} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction=decorate] (x2) -- (y1);
\draw[postaction=decorate] (y1) -- (y2);
\end{scope}
\foreach \x in {0,...,3}{
	\draw[ball color=black] (x\x) circle (3pt) node[above=4pt]{$x_{\x}$};
	\draw[ball color=black] (y\x) circle (3pt) node[below=4pt]{$y_{\x}$};
}
%%% Continue 5
\begin{scope}[shift={(4.5,0)}]
\draw (2.5,-1.2) node{$\sigma^2(C_5)$};
\foreach \x in {0,...,5} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y0) -- (x1);
\draw[postaction=decorate] (x1) -- (y2);
\draw[postaction=decorate] (y2) -- (x3);
\draw[postaction=decorate] (x3) -- (y4);

\draw[postaction=decorate] (x4) -- (y3);
\draw[postaction=decorate] (y3) -- (x2);
\draw[postaction=decorate] (x2) -- (y1);
\draw[postaction=decorate] (y1) -- (x0);
\end{scope}
\foreach \x in {0,...,5}{
	\draw[ball color=black] (x\x) circle (3pt);
	\draw[ball color=black] (y\x) circle (3pt); 
    }
\foreach \x in {2,...,7}{    
    \draw (\x-2,1) node[above=4pt]{$x_{{\x}}$};
    \draw(\x-2,0) node[below=4pt]{$y_{\x}$};
}

\end{scope}
%%%% Right cap 5
\begin{scope}[shift={(11,0)}]
\draw (3,-1.2) node{$\sigma^6(R_5)$};
\foreach \x in {0,...,6} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y3) -- (x5);
\draw[postaction=decorate] (x5) -- (y5);
\draw[postaction=decorate] (x3) -- (y1);

\draw[postaction=decorate,color=gray] (x4) .. controls (5,1.3) .. (x6);
\draw[postaction=decorate, color=gray] (x6) -- (y4);
\draw[postaction=decorate, color=gray] (y4) .. controls (3,-0.3) .. (y2);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (x2) -- (x1);
\draw[postaction=decorate] (y0) -- (x2);
\draw[postaction=decorate] (y1) -- (x0);
\draw[postaction=decorate, color=gray] (y2) -- (x4);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.4 with {\arrow{>}}}]
\draw[postaction=decorate] (x1) -- (y3);
\draw[postaction=decorate] (y5) -- (x3);
\end{scope}
\foreach \x in {0,...,6}{
	\draw[ball color=black] (x\x) circle (3pt); 	\draw[ball color=black] (y\x) circle (3pt); 
}
\foreach \x in {6,...,12}{
\draw(\x-6,1) node[above=4pt]{$x_{\x}$};
\draw(\x-6,0) node[below=4pt]{$y_{\x}$};
}
\end{scope}
\end{tikzpicture}
\end{center}

\noindent
$L_6$, $C_6$, $R_6$: External pattern $\{x_0,x_1,y_0\}$, internal pattern $(y_0,y_1,\{x_0\})$.  
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.93]

%%% Left Cap 6
\draw(1.5,-1.2) node{$L_6$};
\foreach \x in {0,...,3} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y2) .. controls (1,-0.3) .. (y0);
\draw[postaction=decorate] (x2) .. controls (1,1.3) .. (x0);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (x0) -- (x1);
\draw[postaction=decorate] (x1) -- (y3);
\draw[postaction=decorate] (y0) -- (x2);
\end{scope}

\foreach \x in {0,...,3}{
	\draw[ball color=black] (x\x) circle (3pt) node[above=4pt]{$x_{\x}$};
	\draw[ball color=black] (y\x) circle (3pt) node[below=4pt]{$y_{\x}$};
}
%%% Continue 6
\begin{scope}[shift={(4.5,0)}]
\draw (2.5,-1.2) node{$\sigma^2(C_6)$};
\foreach \x in {0,...,5} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y1) -- (x1);
\draw[postaction=decorate] (x1) .. controls (2,1.3) .. (x3);
\draw[postaction=decorate] (x3) -- (y3);

\draw[postaction=decorate] (y2) -- (x4);
\draw[postaction=decorate] (x4) .. controls (3,1.3) .. (x2);
\draw[postaction=decorate] (x2) -- (y0);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.67 with {\arrow{>}}}]
\draw[postaction=decorate] (y3) .. controls (4,-0.3) .. (y5);
\draw[postaction=decorate] (y4) .. controls (3,-0.3) .. (y2);
\end{scope}

\foreach \x in {0,...,5}{
	\draw[ball color=black] (x\x) circle (3pt);
	\draw[ball color=black] (y\x) circle (3pt); 
    }
\foreach \x in {2,...,7}{    
    \draw (\x-2,1) node[above=4pt]{$x_{{\x}}$};
    \draw(\x-2,0) node[below=4pt]{$y_{\x}$};
}

\end{scope}
%%%% Right cap 6
\begin{scope}[shift={(11,0)}]
\draw (3,-1.2) node{$\sigma^6(R_6)$};
\foreach \x in {0,...,6} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.3 with {\arrow{>}}}]
\draw[postaction=decorate] (y1) -- (x3);
\draw[postaction=decorate] (x2) -- (y2);

\draw[postaction=decorate,color=gray] (y4) .. controls (5,-0.3) .. (y6);

\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (x3) -- (x2);
\draw[postaction=decorate] (y2) -- (x1);
\draw[postaction=decorate] (x1) -- (y0);
\draw[postaction=decorate, color=gray] (y6) -- (x4);
\draw[postaction=decorate, color=gray] (x4) -- (y3);
\draw[postaction=decorate, color=gray] (y3) -- (y4);
\end{scope}

\foreach \x in {0,...,6}{
	\draw[ball color=black] (x\x) circle (3pt); 	\draw[ball color=black] (y\x) circle (3pt); 
}
\foreach \x in {6,...,12}{
\draw(\x-6,1) node[above=4pt]{$x_{\x}$};
\draw(\x-6,0) node[below=4pt]{$y_{\x}$};
}
\end{scope}
\end{tikzpicture}
\end{center}

\noindent
$L_7$, $C_7$, $R_7$: External pattern $\{x_1,y_1\}$, internal pattern $(y_1,x_1,\emptyset)$.  
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.93]

%%% Left Cap 7
\draw(1.5,-1.2) node{$L_7$};
\foreach \x in {0,...,3} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y3) -- (x1);
\draw[postaction=decorate] (y1) -- (x3);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (x1) -- (y1);
\end{scope}

\foreach \x in {0,...,3}{
	\draw[ball color=black] (x\x) circle (3pt) node[above=4pt]{$x_{\x}$};
	\draw[ball color=black] (y\x) circle (3pt) node[below=4pt]{$y_{\x}$};
}
%%% Continue 7
\begin{scope}[shift={(4.5,0)}]
\draw (2.5,-1.2) node{$\sigma^2(C_7)$};
\foreach \x in {0,...,5} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]

\draw[postaction=decorate] (x2) -- (y3);
\draw[postaction=decorate] (y3) -- (x5);

\draw[postaction=decorate] (y5) -- (x3);
\draw[postaction=decorate] (x3) -- (y2);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (x1) -- (x2);
\draw[postaction=decorate] (y2) -- (x0);
\draw[postaction=decorate] (x0) -- (y0);
\draw[postaction=decorate] (y0) -- (y1);\end{scope}

\foreach \x in {0,...,5}{
	\draw[ball color=black] (x\x) circle (3pt);
	\draw[ball color=black] (y\x) circle (3pt); 
    }
\foreach \x in {2,...,7}{    
    \draw (\x-2,1) node[above=4pt]{$x_{{\x}}$};
    \draw(\x-2,0) node[below=4pt]{$y_{\x}$};
}

\end{scope}
%%%% Right cap 7
\begin{scope}[shift={(11,0)}]
\draw (3,-1.2) node{$\sigma^6(R_7)$};
\foreach \x in {0,...,6} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y3) -- (x4);

\draw[postaction=decorate,color=gray] (x5) .. controls (4,1.3) .. (x3);
\draw[postaction=decorate, color=gray] (x3) -- (y4);

\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (x1) -- (y2);
\draw[postaction=decorate] (y2) -- (y3);
\draw[postaction=decorate] (x0) -- (y0);
\draw[postaction=decorate] (y0) -- (y1);

\draw[postaction=decorate, color=gray] (y5) -- (x5);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.67 with {\arrow{>}}}]
\draw[postaction=decorate] (x4) .. controls (3,1.3) .. (x2);
\draw[postaction=decorate] (x2) .. controls (1,1.3) .. (x0);
\draw[postaction=decorate, color=gray] (y4) -- (y5);
\end{scope}

\foreach \x in {0,...,6}{
	\draw[ball color=black] (x\x) circle (3pt); 	\draw[ball color=black] (y\x) circle (3pt); 
}
\foreach \x in {6,...,12}{
\draw(\x-6,1) node[above=4pt]{$x_{\x}$};
\draw(\x-6,0) node[below=4pt]{$y_{\x}$};
}
\end{scope}
\end{tikzpicture}
\end{center}

\noindent
$L_8$, $C_8$, $R_8$: External pattern $\{x_1\}$, internal pattern $(y_0,x_0,\emptyset)$.  
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.93]

%%% Left Cap 8
\draw(1.5,-1.2) node{$L_8$};
\foreach \x in {0,...,3} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (y2) -- (x1);
\draw[postaction=decorate] (x1) -- (x2);
\end{scope}
\foreach \x in {0,...,3}{
	\draw[ball color=black] (x\x) circle (3pt) node[above=4pt]{$x_{\x}$};
	\draw[ball color=black] (y\x) circle (3pt) node[below=4pt]{$y_{\x}$};
}
%%% Continue 8
\begin{scope}[shift={(4.5,0)}]
\draw (2.5,-1.2) node{$\sigma^2(C_8)$};
\foreach \x in {0,...,5} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (x0) -- (y1);
\draw[postaction=decorate] (y1) -- (x3);

\draw[postaction=decorate] (y4) -- (x2);
\draw[postaction=decorate] (x2) -- (y2);
\draw[postaction=decorate] (y3) -- (x1);
\draw[postaction=decorate] (x1) -- (y0);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]

\draw[postaction=decorate] (x3) -- (x4);

\draw[postaction=decorate] (y2) -- (y3);
\end{scope}

\foreach \x in {0,...,5}{
	\draw[ball color=black] (x\x) circle (3pt);
	\draw[ball color=black] (y\x) circle (3pt); 
    }
\foreach \x in {2,...,7}{    
    \draw (\x-2,1) node[above=4pt]{$x_{{\x}}$};
    \draw(\x-2,0) node[below=4pt]{$y_{\x}$};
}

\end{scope}
%%%% Right cap 8
\begin{scope}[shift={(11,0)}]
\draw (3,-1.2) node{$\sigma^6(R_8)$};
\foreach \x in {0,...,6} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (x0) -- (y2);
\draw[postaction=decorate] (x3) -- (y5);

\draw[postaction=decorate,color=gray] (y6) .. controls (5,-0.3) .. (y4);

\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (y2) -- (x3);
\draw[postaction=decorate] (y3) -- (x1);
\draw[postaction=decorate] (x1) -- (x2);
\draw[postaction=decorate] (x2) -- (y1);
\draw[postaction=decorate] (y1) -- (y0);

\draw[postaction=decorate, color=gray] (y4) -- (x5);
\draw[postaction=decorate, color=gray] (x5) -- (x4);
\draw[postaction=decorate, color=gray] (x4) -- (y6);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.67 with {\arrow{>}}}]
\draw[postaction=decorate] (y5) .. controls (4,-0.3) .. (y3);
\end{scope}

\foreach \x in {0,...,6}{
	\draw[ball color=black] (x\x) circle (3pt); 	\draw[ball color=black] (y\x) circle (3pt); 
}
\foreach \x in {6,...,12}{
\draw(\x-6,1) node[above=4pt]{$x_{\x}$};
\draw(\x-6,0) node[below=4pt]{$y_{\x}$};
}
\end{scope}
\end{tikzpicture}
\end{center}

\noindent
$L_9$, $C_9$, $R_9$: External pattern $\{x_0, x_1, y_0, y_1\}$, internal pattern $(y_1,y_0,\{x_0\})$.  
\begin{center}
\begin{tikzpicture}[x=1cm,y=1cm,scale=0.93]

%%% Left Cap 9
\draw(1.5,-1.2) node{$L_9$};
\foreach \x in {0,...,3} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y3) .. controls (2,-0.3) .. (y1);
\draw[postaction=decorate] (y1) -- (x0);
\draw[postaction=decorate] (x0) .. controls (1,1.3) .. (x2);
\draw[postaction=decorate] (x1) -- (y0); 
\draw[postaction=decorate] (y0) .. controls (1,-0.3) .. (y2);
\end{scope}
\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (x2) -- (x1);
\end{scope}

\foreach \x in {0,...,3}{
	\draw[ball color=black] (x\x) circle (3pt) node[above=4pt]{$x_{\x}$};
	\draw[ball color=black] (y\x) circle (3pt) node[below=4pt]{$y_{\x}$};
}
%%% Continue 9
\begin{scope}[shift={(4.5,0)}]
\draw (2.5,-1.2) node{$\sigma^2(C_9)$};
\foreach \x in {0,...,5} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (y0) -- (x2);
\draw[postaction=decorate] (x4) -- (y2);
\draw[postaction=decorate] (y2) .. controls (3,-0.3) .. (y4);

\draw[postaction=decorate] (y5) .. controls (4,-0.3) .. (y3);
\draw[postaction=decorate] (y3) -- (x3);
\draw[postaction=decorate] (x1) -- (y1);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.67 with {\arrow{>}}}]
\draw[postaction=decorate] (x2) .. controls (3,1.3) .. (x4);
\draw[postaction=decorate] (x3) .. controls (2,1.3) .. (x1);
\end{scope}

\foreach \x in {0,...,5}{
	\draw[ball color=black] (x\x) circle (3pt);
	\draw[ball color=black] (y\x) circle (3pt); 
    }
\foreach \x in {2,...,7}{    
    \draw (\x-2,1) node[above=4pt]{$x_{{\x}}$};
    \draw(\x-2,0) node[below=4pt]{$y_{\x}$};
}

\end{scope}
%%%% Right cap 9
\begin{scope}[shift={(11,0)}]
\draw (3,-1.2) node{$\sigma^6(R_9)$};
\foreach \x in {0,...,6} {
	\coordinate (x\x) at (\x,1) {};
	\coordinate (y\x) at (\x,0) {};
}
\begin{scope}[thick, decoration={markings, mark=at position 0.33 with {\arrow{>}}}]
\draw[postaction=decorate] (x1) .. controls (2,1.3) .. (x3);
\draw[postaction=decorate] (x3) -- (y2);

\draw[postaction=decorate, color=gray] (y3) -- (x2);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]
\draw[postaction=decorate] (y0) -- (x1);
\draw[postaction=decorate] (y2) -- (y1);
\draw[postaction=decorate, color=gray] (x4) -- (y4);
\draw[postaction=decorate, color=gray] (y4) -- (y3);
\end{scope}

\begin{scope}[thick, decoration={markings, mark=at position 0.67 with {\arrow{>}}}]
\draw[postaction=decorate,color=gray] (x2) .. controls (3,1.3) .. (x4);
\end{scope}

\foreach \x in {0,...,6}{
	\draw[ball color=black] (x\x) circle (3pt); 	\draw[ball color=black] (y\x) circle (3pt); 
}
\foreach \x in {6,...,12}{
\draw(\x-6,1) node[above=4pt]{$x_{\x}$};
\draw(\x-6,0) node[below=4pt]{$y_{\x}$};
}
\end{scope}
\end{tikzpicture}
\begin{array}{rlrl}
R_1: & \langle x_{0}, y_{1}, x_{3}, y_{3}, x_{1}, x_{2}, y_{0} \rangle, (y_{2}, x_{4}); & R_6: & \langle y_{1}, x_{2}, x_{1}, y_{0} \rangle, (y_{2}, y_{4}); \\
R_2: & \langle x_{1}, y_{1}, x_{0}, y_{2}, y_{0} \rangle, (x_{2}, y_{3}); & R_7: & \langle x_{1}, x_{0}, y_{0}, y_{2}, y_{3}, y_{1} \rangle, (x_{2}, x_{3}); \\
R_3: & \langle y_{0}, y_{1}, y_{2}, x_{3}, x_{1} \rangle, (x_{0}, x_{2}); & R_8: & \langle x_{0}, x_{1}, y_{3}, x_{3}, y_{2}, y_{1}, y_{0} \rangle, (x_{2}, y_{4}); \\
R_4: & \langle y_{1}, x_{1} \rangle, (x_{2}, y_{2}); & R_9: & \langle y_{0}, x_{2}, y_{1} \rangle, (x_{1}, y_{2}). \\
R_5: & \langle y_{0}, x_{1}, x_{3}, y_{1}, y_{3}, y_{2}, x_{0} \rangle, (x_{2}, x_{4}); \\
\end{array}
\]
\item $s_0=5:$
\[
\begin{array}{rl rl}
R_1: & \langle x_{0}, x_{1}, y_{1}, x_{2}, x_{3}, x_{4}, y_{4}, y_{2}, y_{0} \rangle, (y_{3}, x_{5}); &R_6: & \langle y_{1}, x_{3}, x_{2}, y_{2}, x_{1}, y_{0} \rangle, (y_{3}, y_{5}); \\
R_2: & \langle x_{1}, x_{0}, y_{1}, y_{3}, y_{2}, x_{2}, y_{0} \rangle, (x_{3}, y_{4}); & R_7: & \langle x_{1}, x_{3}, y_{2}, x_{4}, x_{2}, x_{0}, y_{0}, y_{1} \rangle, (y_{3}, y_{4}); \\
R_3: & \langle y_{0}, x_{2}, x_{4}, x_{3}, y_{3}, y_{1}, x_{1} \rangle, (x_{0}, y_{2}); & R_8: & \langle x_{0}, x_{2}, y_{4}, x_{4}, y_{3}, x_{1}, y_{2}, y_{1}, y_{0} \rangle, (x_{3}, y_{5}); \\
R_4: & \langle y_{1}, y_{2}, x_{3}, x_{1} \rangle, (x_{2}, y_{3}); & R_9: & \langle y_{0}, y_{2}, y_{3}, x_{3}, y_{1} \rangle, (x_{1}, x_{2}). \\
R_5: & \langle y_{0}, x_{1}, y_{3}, x_{4}, y_{2}, y_{4}, x_{2}, y_{1}, x_{0} \rangle, (x_{3}, x_{5}); \\
\end{array}
\]
\item $s_0=6:$
\[
\begin{array}{rl}
R_1: & \langle x_{0}, x_{1}, y_{1}, x_{2}, x_{3}, y_{3}, x_{4}, x_{6}, y_{4}, y_{2}, y_{0} \rangle, (x_{5}, y_{5}); \\
R_2: & \langle x_{1}, x_{0}, y_{1}, y_{2}, x_{3}, x_{4}, y_{3}, x_{2}, y_{0} \rangle, (y_{4}, y_{5}); \\
R_3: & \langle y_{0}, y_{1}, x_{0}, y_{2}, x_{2}, y_{3}, x_{5}, x_{3}, x_{1} \rangle, (x_{4}, y_{4}); \\
R_4: & \langle y_{1}, x_{3}, x_{2}, y_{4}, y_{3}, x_{1} \rangle, (y_{2}, x_{4}); \\
R_5: & \langle y_{0}, y_{2}, y_{4}, x_{6}, x_{4}, x_{5}, y_{3}, y_{1}, x_{1}, x_{2}, x_{0} \rangle, (x_{3}, y_{5}); \\
R_6: & \langle y_{1}, y_{3}, x_{3}, y_{4}, x_{2}, y_{2}, x_{1}, y_{0} \rangle, (x_{4}, y_{6}); \\
R_7: & \langle x_{1}, y_{3}, y_{5}, x_{4}, x_{3}, y_{2}, x_{0}, y_{0}, x_{2}, y_{1} \rangle, (y_{4}, x_{5}); \\
R_8: & \langle x_{0}, x_{2}, x_{1}, x_{3}, x_{5}, x_{4}, y_{5}, y_{3}, y_{2}, y_{1}, y_{0} \rangle, (y_{4}, y_{6}); \\
R_9: & \langle y_{0}, x_{1}, y_{2}, y_{3}, y_{4}, x_{3}, y_{1} \rangle, (x_{2}, x_{4}). \\
\end{array}
\]
\item $s_0=7:$
\[
\begin{array}{rl}
R_1: & \langle x_{0}, x_{1}, y_{1}, x_{2}, x_{3}, y_{3}, x_{4}, x_{5}, x_{6}, y_{6}, y_{4}, y_{2}, y_{0} \rangle, (y_{5}, x_{7}); \\
R_2: & \langle x_{1}, x_{0}, y_{1}, y_{2}, x_{3}, x_{4}, y_{3}, x_{5}, y_{4}, x_{2}, y_{0} \rangle, (y_{5}, y_{6}); \\
R_3: & \langle y_{0}, y_{1}, x_{0}, x_{2}, y_{2}, y_{3}, y_{4}, x_{5}, x_{4}, x_{3}, x_{1} \rangle, (y_{5}, x_{6}); \\
R_4: & \langle y_{1}, x_{3}, y_{2}, y_{4}, x_{4}, x_{2}, y_{3}, x_{1} \rangle, (x_{5}, y_{5}); \\
R_5: & \langle y_{0}, y_{2}, y_{1}, x_{1}, x_{3}, y_{5}, x_{4}, y_{6}, x_{6}, y_{4}, y_{3}, x_{2}, x_{0} \rangle, (x_{5}, x_{7}); \\
R_6: & \langle y_{1}, y_{3}, y_{2}, x_{4}, y_{5}, y_{4}, x_{3}, x_{2}, x_{1}, y_{0} \rangle, (x_{5}, y_{7}); \\
R_7: & \langle x_{1}, y_{3}, y_{5}, x_{3}, y_{4}, x_{6}, x_{4}, y_{2}, x_{0}, y_{0}, x_{2}, y_{1} \rangle, (x_{5}, y_{6}); \\
R_8: & \langle x_{0}, y_{2}, x_{1}, x_{2}, y_{4}, y_{6}, x_{4}, x_{6}, x_{5}, y_{3}, x_{3}, y_{1}, y_{0} \rangle, (y_{5}, y_{7}); \\
R_9: & \langle y_{0}, x_{1}, y_{2}, x_{2}, x_{4}, y_{4}, y_{5}, y_{3}, y_{1} \rangle, (x_{3}, x_{5}). \\
\end{array}
\begin{array}{rl}
R_1: & \langle x_{0}, x_{1}, y_{1}, x_{2}, x_{4}, y_{2}, y_{0}\rangle, (x_{3}, y_{4}), (y_{3}, x_{5}); \\
R_2: & \langle x_{1}, x_{0}, y_{2}, y_{1}, y_{0}\rangle, (x_{2}, x_{3}), (y_{3}, y_{4}); \\
R_3: &  \langle y_{0}, y_{2}, x_{4}, y_{3}, x_{1}\rangle, (x_{0}, x_{2}), (y_{1}, x_{3}); \\
R_4: & \langle y_{1}, x_{1}\rangle, (x_{2}, y_{3}), (y_{2}, x_{3}); \\
R_5: & \langle y_{0}, x_{1}, x_{2}, y_{2}, y_{3}, y_{1}, x_{0}\rangle, (x_{3}, x_{5}), (x_{4}, y_{4}); \\
R_6: & \langle y_{1}, y_{2}, x_{2}, y_{0}\rangle, (x_{1}, x_{3}), (y_{3}, y_{5};) \\
R_7: & \langle x_{1}, y_{3}, y_{2}, x_{0}, y_{0}, y_{1}\rangle, (x_{2}, y_{4}), (x_{3}, x_{4}); \\
R_8: & \langle x_{0}, y_{1}, y_{3}, x_{4}, x_{2}, x_{1}, y_{0}\rangle, (y_{2}, y_{4}), (x_{3}, y_{5}); \\
R_9: & \langle y_{0}, x_{2}, y_{1}\rangle, (x_{1}, y_{2}), (x_{3}, y_{3}). \\
\end{array}
\]
\item $s_0=5:$

\[
\begin{array}{rl}
R_1: & \langle x_{0}, x_{2}, y_{3}, y_{5}, x_{4}, x_{6}, y_{4}, y_{2}, y_{0}\rangle,  (x_{1}, y_{1}), (x_{3}, x_{5}); \\
R_2: &  \langle x_{1}, y_{3}, x_{4}, y_{5}, y_{4}, x_{2}, y_{0}\rangle, (x_{0}, y_{1}), (y_{2}, x_{3}); \\
R_3: &  \langle y_{0}, y_{1}, x_{2}, x_{0}, y_{2}, y_{3}, x_{1}\rangle, (x_{3}, x_{4}), (y_{4}, x_{5});  \\
R_4: & \langle y_{1}, y_{3}, x_{2}, x_{1}\rangle, (y_{2}, x_{4}), (x_{3}, y_{4}); \\
R_5: & \langle y_{0}, x_{2}, y_{4}, x_{6}, x_{4}, y_{3}, y_{1}, y_{2}, x_{0}\rangle, (x_{1}, x_{3}), (x_{5}, y_{5}); \\
R_6: & \langle y_{1}, x_{3}, x_{2}, y_{2}, x_{1}, y_{0}\rangle, (y_{3}, y_{4}), (x_{4}, y_{6}); \\
R_7: & \langle x_{1}, x_{0}, y_{0}, y_{2}, y_{4}, y_{5}, x_{3}, y_{1}\rangle, (x_{2}, x_{4}), (y_{3}, x_{5}); \\
R_8: & \langle x_{0}, x_{1}, x_{2}, x_{3}, y_{5}, y_{3}, y_{2}, y_{1}, y_{0}\rangle, (x_{4}, x_{5}), (y_{4}, y_{6}); \\
R_9: & \langle y_{0}, x_{1}, y_{2}, x_{2}, y_{1}\rangle, (x_{3}, y_{3}), (x_{4}, y_{4}). \\
\end{array}
\]

\item $s_0=6:$

\[
\begin{array}{rl}
R_1: & \langle x_{0}, x_{2}, x_{4}, x_{5}, x_{7}, y_{5}, x_{6}, y_{6}, y_{4}, y_{2}, y_{0}\rangle, (x_{1}, y_{1}), (x_{3}, y_{3}); \\
R_2: &\langle x_{1}, y_{3}, x_{4}, y_{5}, y_{6}, x_{5}, y_{4}, x_{2}, y_{0}\rangle, (x_0, y_1), (y_2,x_3); \\
R_3: & \langle y_{0}, x_{2}, y_{4}, x_{5}, x_{4}, x_{6}, y_{5}, x_{3}, x_{1}\rangle, (x_0,y_2), (y_1, y_3); \\
R_4: & \langle y_{1}, y_{2}, x_{4}, y_{3}, x_{2}, x_{1}\rangle, (x_{3}, x_{5}), (y_{4}, y_{5}); \\
R_5: & \langle y_{0}, y_{1}, x_{3}, x_{4}, y_{6}, y_{5}, x_{7}, x_{5}, y_{3}, x_{1}, x_{0}\rangle, (x_{2}, y_{2}), (y_{4}, x_{6}); \\
R_6: & \langle y_{1}, x_{2}, x_{3}, y_{5}, x_{4}, y_{2}, x_{1}, y_{0}\rangle,  (y_{3}, y_{4}), (x_{5}, y_{7}); \\
R_7: &  \langle x_{1}, x_{2}, x_{0}, y_{0}, y_{2}, y_{4}, y_{6}, x_{4}, x_{3}, y_{1}\rangle, (y_{3}, y_{5}), (x_{5}, x_{6}); \\
R_8: & \langle x_{0}, x_{1}, y_{2}, y_{3}, x_{5}, y_{6}, x_{6}, x_{4}, x_{2}, y_{1}, y_{0}\rangle, (x_{3}, y_{4}), (y_{5}, y_{7});\\
R_9: & \langle y_{0}, x_{1}, x_{3}, x_{2}, y_{3}, y_{2}, y_{1}\rangle, (x_{4}, y_{4}), (x_{5}, y_{5}) .\\
\end{array}
\]

\item $s_0=7:$

\[
\begin{array}{rl}
R_1: &  \langle x_{0}, x_{2}, x_{4}, x_{5}, y_{5}, x_{7}, y_{7}, x_{6}, x_{8}, y_{6}, y_{4}, y_{2}, y_{0}\rangle, (x_{1}, y_{1}), (x_{3}, y_{3}); \\
R_2: &  \langle x_{1}, y_{3}, x_{4}, y_{5}, x_{5}, y_{7}, y_{6}, x_{6}, y_{4}, x_{2}, y_{0}\rangle, (x_{0}, y_{1}), (y_{2}, x_{3}); \\
R_3: & \langle y_{0}, x_{2}, y_{4}, x_{4}, y_{6}, x_{5}, x_{7}, x_{6}, y_{5}, y_{3}, x_{1}\rangle, (x_{0}, y_{2}), (y_{1}, x_{3}); \\
R_4: & \langle y_{1}, y_{2}, y_{4}, x_{6}, x_{4}, y_{3}, x_{2}, x_{1}\rangle,  (x_{3}, x_{5}), (y_{5}, y_{6}); \\
R_5: & \langle y_{0}, y_{1}, y_{3}, y_{4}, y_{6}, x_{8}, x_{6}, x_{7}, x_{5}, x_{4}, x_{3}, x_{2}, x_{0}\rangle, (x_{1}, y_{2}), (y_{5}, y_{7}); \\
R_6: & \langle y_{1}, x_{2}, y_{2}, x_{4}, y_{4}, y_{3}, y_{5}, x_{3}, x_{1}, y_{0}\rangle, (x_{5}, x_{6}), (y_{6}, y_{8}); \\
R_7: &\langle x_{1}, x_{0}, y_{0}, y_{2}, x_{2}, x_{3}, x_{4}, x_{6}, y_{7}, x_{5}, y_{3}, y_{1}\rangle, (y_{4}, y_{5}), (y_{6}, x_{7}); \\
R_8: & \langle x_{0}, x_{1}, x_{2}, y_{3}, x_{5}, y_{6}, y_{7}, x_{7}, y_{5}, x_{4}, y_{2}, y_{1}, y_{0}\rangle, (x_{3}, y_{4}), (x_{6}, y_{8}); \\
R_9: & \langle y_{0}, x_{1}, x_{3}, y_{5}, x_{6}, y_{6}, x_{4}, x_{2}, y_{1}\rangle, (y_{2}, y_{3}), (y_{4}, x_{5}). \\
\end{array}
\begin{array}{rl}
R_1: & \langle x_{0}, x_{1}, y_{1}, x_{2}, x_{3}, x_{5}, y_{3}, y_{2}, y_{0}\rangle, (x_{4}, y_{5}, y_{4}, x_{6}); \\
R_2: & \langle x_{1}, x_{0}, y_{1}, y_{2}, y_{4}, x_{2}, y_{0}\rangle, (x_{3}, y_{3}, y_{5}, x_{4}); \\
R_3: & \langle y_{0}, y_{2}, x_{0}, x_{2}, y_{3}, y_{1}, x_{1}\rangle, (x_{3}, x_{4}, x_{5}, y_{4}); \\
R_4: & \langle y_{1}, y_{3}, x_{3}, x_{1}\rangle, (x_{2}, y_{4}, x_{4}, y_{2}); \\
R_5: & \langle y_{0}, x_{2}, x_{1}, y_{3}, x_{5}, y_{5}, x_{3}, y_{1}, x_{0}\rangle, (y_{2}, x_{4}, x_{6}, y_{4}); \\
R_6: & \langle y_{1}, x_{3}, x_{2}, y_{2}, x_{1}, y_{0}\rangle, (y_{3}, y_{4}, y_{6}, x_{4}); \\
R_7: & \langle x_{1}, y_{2}, y_{3}, x_{4}, x_{2}, x_{0}, y_{0}, y_{1}\rangle, (x_{3}, y_{4}, y_{5}, x_{5}); \\
R_8: & \langle x_{0}, y_{2}, x_{3}, y_{5}, y_{3}, x_{1}, x_{2}, y_{1}, y_{0}\rangle, (x_{4}, y_{6}, y_{4}, x_{5}); \\
R_9: & \langle y_{0}, x_{1}, x_{3}, y_{2}, y_{1}\rangle, (x_{2}, x_{4}, y_{4}, y_{3}). \\
\end{array}
\]

\item $s_0=6:$
\[
\begin{array}{rl}
R_1: & \langle x_{0}, x_{1}, y_{1}, x_{2}, x_{3}, y_{3}, x_{4}, x_{6}, y_{4}, y_{2}, y_{0}\rangle, (x_{5}, y_{6}, y_{5}, x_{7}); \\
R_2: & \langle x_{1}, x_{0}, y_{1}, y_{2}, x_{3}, x_{4}, y_{3}, x_{2}, y_{0}\rangle, (y_{4}, x_{5}, y_{5}, y_{6}); \\
R_3: & \langle y_{0}, y_{1}, x_{0}, x_{2}, y_{2}, x_{4}, y_{4}, y_{3}, x_{1}\rangle, (x_{3}, y_{5}, x_{6}, x_{5}); \\
R_4: & \langle y_{1}, x_{3}, x_{5}, x_{4}, y_{2}, x_{1}\rangle, (x_{2}, y_{3}, y_{5}, y_{4}); \\
R_5: & \langle y_{0}, y_{2}, y_{1}, x_{1}, x_{3}, y_{4}, x_{6}, y_{6}, x_{4}, x_{2}, x_{0}\rangle, (y_{3}, x_{5}, x_{7}, y_{5}); \\
R_6: & \langle y_{1}, y_{3}, y_{4}, x_{3}, y_{2}, x_{2}, x_{1}, y_{0}\rangle, (x_{4}, x_{5}, y_{7}, y_{5}); \\
R_7: & \langle x_{1}, y_{3}, y_{2}, x_{0}, y_{0}, x_{2}, y_{4}, y_{5}, x_{3}, y_{1}\rangle, (x_{4}, y_{6}, x_{5}, x_{6}); \\
R_8: & \langle x_{0}, y_{2}, y_{4}, y_{6}, x_{6}, y_{5}, y_{7}, x_{5}, y_{3}, y_{1}, y_{0}\rangle, (x_{1}, x_{2}, x_{4}, x_{3}); \\
R_9: & \langle y_{0}, x_{1}, y_{2}, y_{3}, x_{3}, x_{2}, y_{1}\rangle, (x_{4}, y_{5}, x_{5}, y_{4}). \\
\end{array}
\]
\item $s_0=7:$
\[
\begin{array}{rl}
R_1: &  \langle x_{0}, x_{1}, y_{1}, x_{2}, x_{3}, y_{3}, x_{4}, x_{5}, x_{7}, y_{5}, y_{4}, y_{2}, y_{0}\rangle, (x_{6}, y_{7}, y_{6}, x_{8}); \\
R_2: & \langle x_{1}, x_{0}, y_{1}, y_{2}, x_{3}, x_{4}, y_{3}, x_{5}, y_{4}, x_{2}, y_{0}\rangle, (y_{5}, x_{6}, y_{6}, y_{7}); \\
R_3: & \langle y_{0}, y_{1}, x_{0}, x_{2}, y_{3}, y_{4}, x_{5}, y_{5}, x_{3}, y_{2}, x_{1}\rangle, (x_{4}, x_{6}, x_{7}, y_{6}); \\
R_4: & \langle y_{1}, y_{3}, y_{2}, x_{2}, x_{4}, y_{4},  x_{3}, x_{1}\rangle, (x_{5}, x_{6}, y_{5}, y_{6}); \\
R_5: & \langle y_{0}, y_{2}, y_{1}, x_{1}, y_{3}, y_{5}, x_{7}, y_{7}, x_{5}, x_{4}, x_{3}, x_{2}, x_{0}\rangle, (y_{4}, x_{6}, x_{8}, y_{6}); \\
R_6: & \langle y_{1}, x_{3}, y_{4}, y_{5}, x_{4}, y_{2}, y_{3}, x_{2}, x_{1}, y_{0}\rangle, (x_{5}, y_{6}, y_{8}, x_{6}); \\
R_7: & \langle x_{1}, x_{3}, x_{5}, y_{7}, x_{7}, x_{6}, y_{4}, x_{4}, y_{6}, y_{5}, y_{3}, y_{1}\rangle, (x_{0}, y_{0}, x_{2}, y_{2}); \\
R_8: & \langle x_{0}, y_{2}, x_{4}, y_{5}, y_{7}, x_{6}, y_{8}, y_{6}, x_{7}, x_{5}, x_{3}, y_{1}, y_{0}\rangle, (x_{1}, x_{2}, y_{4}, y_{3}); \\
R_9: & \langle y_{0}, x_{1}, y_{2}, y_{4}, y_{6}, x_{6}, x_{4}, x_{2}, y_{1}\rangle, (x_{3}, y_{5}, x_{5}, y_{3}).
\end{array}
\]
\item $s_0=8:$
\[
\begin{array}{rl}
R_1: & \langle x_{0}, x_{1}, y_{1}, x_{2}, x_{3}, y_{3}, x_{4}, x_{5}, y_{5}, x_{6}, x_{8}, y_{6}, y_{4}, y_{2}, y_{0}\rangle, (x_{7}, y_{8}, y_{7}, x_{9}); \\
R_2: & \langle x_{1}, x_{0}, y_{1}, y_{2}, x_{3}, x_{4}, y_{3}, x_{5}, x_{6}, y_{5}, y_{4}, x_{2}, y_{0}\rangle, (y_{6}, x_{7}, y_{7}, y_{8}); \\
R_3: & \langle y_{0}, y_{1}, x_{0}, x_{2}, y_{2}, y_{3}, y_{4}, x_{4}, x_{6}, y_{6}, x_{5}, x_{3}, x_{1}\rangle, (y_{5}, x_{7}, x_{8}, y_{7}); \\
R_4: & \langle y_{1}, x_{3}, y_{4}, x_{5}, y_{6}, x_{4}, x_{2}, y_{3}, y_{2}, x_{1}\rangle, (y_{5}, y_{7}, x_{6}, x_{7}); \\
R_5: & \langle y_{0}, x_{2}, y_{4}, y_{5}, y_{6}, y_{8}, x_{7}, x_{9}, y_{7}, x_{8}, x_{6}, x_{5}, x_{4}, y_{2}, x_{0}\rangle, (x_{1}, y_{3}, x_{3}, y_{1}); \\
R_6: & \langle y_{1}, y_{3}, y_{5}, x_{5}, y_{4}, x_{6}, x_{4}, x_{3}, y_{2}, x_{2}, x_{1}, y_{0}\rangle, (y_{6}, y_{7}, y_{9}, x_{7}); \\
R_7: & \langle x_{1}, x_{3}, x_{5}, y_{7}, y_{6}, y_{5}, x_{4}, y_{4}, y_{3}, x_{2}, x_{0}, y_{0}, y_{2}, y_{1}\rangle, (x_{6}, y_{8}, x_{8}, x_{7}); \\
R_8: & \langle x_{0}, y_{2}, x_{4}, y_{6}, x_{8}, y_{8}, x_{6}, y_{4}, x_{3}, y_{5}, y_{3}, x_{1}, x_{2}, y_{1}, y_{0}\rangle, (x_{5}, x_{7}, y_{9}, y_{7}); \\
R_9: & \langle y_{0}, x_{1}, y_{2}, y_{4}, y_{6}, x_{6}, y_{7}, x_{7}, x_{5}, y_{3}, y_{1}\rangle, (x_{2}, x_{4}, y_{5}, x_{3}).
\end{array}
\begin{array}{ll}
F_1=\{(y_{1}, x_{3}), (x_{2}, y_{3}, y_{2}, x_{4})\} &F_6=\{(x_{2}, y_{4}), (x_{0}, x_{1}, y_{0}, y_{2})\}  \\
F_2=\{(x_{0}, y_{1}), (x_{1}, x_{2}, y_{2}, y_{3})\} & F_7=\{(y_{1}, x_{2}), (x_{1}, y_{3}, x_{3}, y_{2})\}\\
F_3=\{(y_{0}, y_{1}), (x_{1}, y_{2}, x_{2}, x_{3})\} & F_8=\{ (y_{2}, y_{4}), (x_{1}, x_{3}, y_{3}, x_{2})\}\\
F_4=\{(x_{0}, x_{2}), (y_{0}, x_{1}, y_{1}, y_{2})\} & F_9=\{ (y_{0}, x_{2}), (x_{0}, y_{2}, y_{1}, x_{1})\}\\
F_5=\{(y_{1}, y_{3}), (x_{2}, x_{4}, y_{2}, x_{3})\} & \\
\end{array}
\begin{array}{cc}
F_1=\{(y_{1}, x_{2}), (y_{2}, x_{3}, x_{5}, y_{3}, x_{4}, y_{4})\} & F_6=\{(x_{3}, y_{5}), (x_{0}, x_{2}, y_{0}, x_{1}, y_{3}, y_{2})\}\\
F_2=\{(x_{0}, x_{1}), (y_{1}, y_{2}, x_{2}, x_{3}, y_{4}, y_{3})\} & F_7=\{(x_{1}, y_{1}), (x_{2}, y_{3}, y_{4}, x_{3}, y_{2}, x_{4})\}\\
F_3=\{(y_{1}, x_{3}), (y_{0}, x_{2}, x_{4}, y_{3}, x_{1}, y_{2})\} & F_8=\{(y_{3}, y_{5}), (x_{1}, x_{2}, y_{2}, y_{4}, x_{4}, x_{3})\} \\ 
F_4=\{(x_{0}, y_{1}), (y_{0}, y_{2}, y_{3}, x_{3}, x_{2}, x_{1})\} & F_9=\{(y_{0}, y_{1}), (x_{0}, y_{2}, x_{1}, x_{3}, y_{3}, x_{2})\}\\
F_5=\{(x_{2}, y_{4}), (y_{1}, y_{3}, x_{5}, x_{3}, x_{4}, y_{2})\} & \\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{3}, x_{5}), (x_{4}, y_{4}), (y_{1}, x_{2}, y_{2}, x_{3})\} &F_6=\{(x_{1}, y_{3}), (x_{3}, y_{5}), (x_{0}, x_{2}, y_{0}, y_{2})\}\\
F_2=\{(x_{2}, y_{3}), (x_{3}, y_{4}), (x_{0}, x_{1}, y_{2}, y_{1}) \} & F_7=\{(y_{1}, y_{3}), (y_{2}, y_{4}), (x_{1}, x_{2}, x_{4}, x_{3})\}\\
F_3=\{(x_{1}, y_{1}), (y_{3}, x_{4}), (y_{0}, x_{2}, x_{3}, y_{2})\} &F_8=\{(x_{2}, y_{4}), (y_{3}, y_{5}), (x_{1}, x_{3}, x_{4}, y_{2})\} \\
F_4=\{ (y_{0}, x_{1}), (y_{2}, y_{3}), (x_{0}, y_{1}, x_{3}, x_{2})\} & F_9=\{(y_{0}, y_{1}), (x_{3}, y_{3}), (x_{0}, y_{2}, x_{2}, x_{1})\}\\
F_5=\{(x_{3}, x_{5}), (y_{3}, y_{4}), (y_{1}, y_{2}, x_{4}, x_{2})\} &  \\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{1}, x_{2}), (y_{2}, x_{3}), (y_{3}, x_{4}, x_{6}, y_{4}, x_{5}, y_{5})\} &F_6=\{(x_{0}, x_{2}), (y_{4}, y_{6}), (y_{0}, x_{1}, y_{3}, x_{3}, x_{4}, y_{2})\}\\
F_2=\{(x_{0}, x_{1}), (y_{1}, y_{2}), (x_{2}, x_{3}, y_{3}, y_{4}, y_{5}, x_{4})\} & F_7=\{(x_{1}, y_{1}), (x_{2}, y_{4}), (y_{2}, x_{4}, y_{5}, x_{3}, x_{5}, y_{3})\}\\
F_3=\{(y_{0}, y_{1}), (x_{1}, x_{2}), (y_{2}, y_{3}, x_{5}, x_{4}, x_{3}, y_{4})\} &F_8=\{(x_{1}, y_{2}), (x_{4}, y_{6}), (x_{2}, y_{3}, y_{5}, x_{5}, y_{4}, x_{3})\} \\ 
F_4=\{(x_{0}, y_{1}), (x_{1}, x_{3}), (y_{0}, y_{2}, y_{4}, x_{4}, y_{3}, x_{2})\} & F_9=\{(x_{0}, y_{2}), (y_{1}, x_{3}), (y_{0}, x_{2}, x_{4}, y_{4}, y_{3}, x_{1})\}\\
F_5=\{(y_{1}, y_{3}), (x_{2}, y_{2}), (x_{3}, y_{5}, y_{4}, x_{6}, x_{4}, x_{5})\} &  \\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{1}, x_{2}), (y_{2}, x_{3}), (y_{3}, x_{4}, x_{6}, y_{4}), (x_{5}, y_{6}, y_{5}, x_{7})\} \\
F_2=\{(x_{0}, x_{1}), (y_{1}, y_{2}), (x_{2}, x_{3}, y_{3}, y_{4}), (x_{4}, x_{5}, y_{5}, y_{6})\}\\
F_3=\{(y_{0}, x_{1}), (y_{1}, x_{3}), (x_{2}, x_{4}, y_{3}, y_{2}), (y_{4}, x_{6}, y_{5}, x_{5})\} \\
F_4=\{(x_{1}, x_{2}), (x_{3}, y_{4}), (x_{0}, y_{1}, y_{0}, y_{2}), (y_{3}, x_{5}, x_{4}, y_{5}) \} \\
F_5=\{(y_{1}, y_{3}), (y_{4}, y_{6}), (x_{2}, y_{2}, x_{4}, x_{3}), (x_{5}, x_{7}, y_{5}, x_{6}) \}  \\
F_6=\{(x_{1}, x_{3}), (x_{4}, y_{4}), (x_{0}, y_{2}, y_{0}, x_{2}), (y_{3}, y_{5}, y_{7}, x_{5})\}\\
 F_7=\{(x_{1}, y_{1}), (x_{3}, y_{5}), (x_{2}, y_{4}, y_{2}, y_{3}), (x_{4}, y_{6}, x_{5}, x_{6})\}\\
 F_8=\{(x_{1}, y_{2}), (x_{6}, y_{6}), (x_{2}, y_{3}, x_{3}, x_{4}), (y_{4}, x_{5}, y_{7}, y_{5})\} \\ 
 F_9=\{(x_{1}, y_{3}), (x_{3}, x_{5}), (x_{0}, x_{2}, y_{0}, y_{1}), (y_{2}, y_{4}, y_{5}, x_{4})\}\\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{1}, x_{2}), (y_{2}, x_{4}), (x_{3}, y_{3})\} &F_6=\{(x_{0}, x_{1}), (y_{0}, y_{2}), (x_{2}, y_{4}) \}\\
F_2=\{(x_{0}, y_{1}), (x_{1}, x_{2}), (y_{2}, y_{3})\} & F_7=\{(x_{1}, y_{3}), (y_{1}, x_{3}), (x_{2}, y_{2})\}\\
F_3=\{(y_{0}, x_{1}), (y_{1}, y_{2}), (x_{2}, x_{3})\} &F_8=\{(x_{1}, x_{3}), (x_{2}, y_{3}), (y_{2}, y_{4})\} \\ 
F_4=\{(x_{0}, x_{2}), (y_{0}, y_{1}), (x_{1}, y_{2}) \} & F_9=\{(x_{0}, y_{2}), (y_{0}, x_{2}), (x_{1}, y_{1})\}\\
F_5=\{(y_{1}, y_{3}), (x_{2}, x_{4}), (y_{2}, x_{3})\} &  \\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{1}, x_{2}), (y_{2}, x_{3}), (y_{3}, x_{5}), (x_{4}, y_{5}, y_{4}, x_{6})\} &F_6=\{(x_{0}, x_{2}), (y_{0}, y_{2}), (x_{4}, y_{6}), (x_{1}, y_{3}, y_{4}, x_{3}) \}\\
F_2=\{(x_{0}, x_{1}), (y_{1}, y_{2}), (x_{2}, x_{3}), (y_{3}, x_{4}, y_{4}, y_{5})\} & F_7=\{(x_{1}, y_{1}), (x_{2}, y_{4}), (x_{3}, x_{5}), (y_{2}, y_{3}, y_{5}, x_{4})\}\\
F_3=\{(y_{0}, x_{1}), (y_{1}, x_{3}), (x_{2}, y_{3}), (y_{2}, x_{4}, x_{5}, y_{4})\} &F_8=\{(x_{2}, x_{4}), (y_{4}, y_{6}), (x_{5}, y_{5}), (x_{1}, x_{3}, y_{3}, y_{2}) \} \\ 
F_4=\{(x_{0}, y_{1}), (y_{0}, x_{2}), (x_{3}, x_{4}), (x_{1}, y_{2}, y_{4}, y_{3}) \} & F_9=\{(x_{0}, y_{2}), (y_{0}, y_{1}), (x_{1}, x_{2}), (x_{3}, y_{4}, x_{4}, y_{3})\}\\
F_5=\{(y_{1}, y_{3}), (x_{2}, y_{2}), (x_{3}, y_{5}), (x_{4}, x_{6}, y_{4}, x_{5})\} &  \\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{1}, x_{2}, x_{4}, y_{2}), (x_{3}, y_{4}, y_{3}, x_{5})\} &F_6=\{(x_{0}, x_{2}, y_{0}, y_{2}), (x_{1}, x_{3}, y_{5}, y_{3}) \}\\
F_2=\{(x_{0}, y_{2}, x_{2}, x_{1}), (y_{1}, y_{3}, y_{4}, x_{3})\} & F_7=\{(x_{1}, y_{3}, x_{2}, y_{1}), (y_{2}, y_{4}, x_{4}, x_{3})\}\\
F_3=\{(y_{0}, x_{1}, y_{1}, y_{2}), (x_{2}, x_{3}, y_{3}, x_{4})\} &F_8=\{(x_{1}, x_{2}, y_{4}, y_{2}), (x_{3}, x_{4}, y_{3}, y_{5}) \} \\ 
F_4=\{(x_{0}, x_{1}, y_{0}, y_{1}), (x_{2}, y_{3}, y_{2}, x_{3})  \} & F_9=\{(x_{0}, y_{1}, y_{0}, x_{2}), (x_{1}, y_{2}, y_{3}, x_{3})\}\\
F_5=\{(y_{1}, x_{3}, x_{5}, y_{3}), (x_{2}, y_{2}, x_{4}, y_{4}) \} &  \\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{1}, x_{2}, y_{2}, x_{3}), (y_{3}, x_{4}, x_{6}, y_{4}), (x_{5}, y_{6}, y_{5}, x_{7})\} \\
F_2=\{ (x_{0}, x_{1}, y_{2}, y_{1}), (x_{2}, y_{3}, y_{4}, x_{4}), (x_{3}, y_{5}, y_{6}, x_{5})\}\\
F_3=\{(y_{0}, y_{1}, y_{3}, x_{1}), (x_{2}, x_{3}, x_{4}, y_{2}), (y_{4}, x_{6}, x_{5}, y_{5}) \} \\
F_4=\{(x_{0}, y_{1}, y_{0}, y_{2}), (x_{1}, x_{2}, y_{4}, x_{3}), (y_{3}, y_{5}, x_{5}, x_{4}) \} \\
F_5=\{(y_{1}, y_{2}, y_{3}, x_{2}), (x_{3}, x_{5}, x_{7}, y_{5}), (x_{4}, y_{4}, y_{6}, x_{6}) \}  \\
 F_6=\{(x_{0}, x_{2}, y_{0}, x_{1}), (y_{2}, x_{4}, x_{3}, y_{4}), (y_{3}, x_{5}, y_{7}, y_{5}) \} \\ 
 F_7=\{(x_{1}, y_{1}, x_{3}, x_{2}), (y_{2}, y_{4}, x_{5}, y_{3}), (x_{4}, y_{5}, x_{6}, y_{6}) \}\\
  F_8=\{(x_{1}, y_{3}, x_{3}, y_{2}), (x_{2}, x_{4}, y_{6}, y_{4}), (x_{5}, x_{6}, y_{5}, y_{7})\}\\
  F_9=\{(x_{0}, y_{2}, y_{0}, x_{2}), (x_{1}, x_{3}, y_{3}, y_{1}), (x_{4}, x_{5}, y_{4}, y_{5})\}\\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{1}, x_{2}, y_{2}, x_{3}), (y_{3}, x_{4}, x_{6}, y_{4}, x_{5}, y_{5})\} & F_6=\{(x_{0}, x_{2}, y_{0}, x_{1}), (y_{2}, y_{3}, x_{3}, y_{4}, y_{6}, x_{4})\}\\
F_2=\{(x_{0}, x_{1}, y_{1}, y_{2}), (x_{2}, x_{3}, y_{3}, y_{4}, y_{5}, x_{4})\} & F_7=\{ (x_{3}, y_{5}, x_{5}, x_{4}), (x_{1}, x_{2}, y_{4}, y_{3}, y_{2}, y_{1})\} \\
F_3=\{(y_{0}, x_{2}, y_{3}, y_{1}), (x_{1}, x_{3}, x_{4}, x_{5}, y_{4}, y_{2})\} & 
F_8=\{(x_{3}, x_{5}, y_{3}, y_{5}), (x_{1}, y_{2}, x_{4}, y_{6}, y_{4}, x_{2})\} \\
F_4=\{(x_{0}, y_{1}, x_{3}, x_{2}), (y_{0}, y_{2}, y_{4}, x_{4}, y_{3}, x_{1})\} & F_9=\{(x_{0}, y_{2}, y_{0}, y_{1}), (x_{1}, y_{3}, x_{2}, x_{4}, y_{4}, x_{3})\} \\
F_5=\{(x_{4}, y_{5}, y_{4}, x_{6}), (y_{1}, y_{3}, x_{5}, x_{3}, y_{2}, x_{2})\} &\\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{1}, x_{2}, y_{2}, x_{3}), (y_{3}, x_{4}, y_{4}, x_{6}, y_{6}, x_{5}, x_{7}, y_{5})\} \\
F_2=\{(x_{0}, x_{1}, y_{1}, y_{2}), (x_{2}, x_{3}, y_{3}, y_{4}, x_{5}, y_{5}, y_{6}, x_{4})\}\\
F_3=\{(y_{0}, x_{1}, x_{2}, y_{1}), (y_{2}, y_{3}, x_{5}, x_{4}, x_{6}, y_{5}, y_{4}, x_{3}) \} \\
F_4=\{(x_{0}, x_{2}, y_{0}, y_{1}), (x_{1}, x_{3}, y_{5}, x_{4}, x_{5}, y_{4}, y_{3}, y_{2}) \} \\
F_5=\{(y_{1}, x_{3}, x_{2}, y_{3}), (y_{2}, y_{4}, y_{6}, y_{5}, x_{7}, x_{5}, x_{6}, x_{4})  \}  \\
F_6=\{(y_{3}, y_{5}, y_{7}, x_{5}), (x_{0}, y_{2}, y_{0}, x_{2}, y_{4}, x_{4}, x_{3}, x_{1})\}\\
 F_7=\{(x_{1}, y_{2}, y_{1}, y_{3}), (x_{2}, x_{4}, y_{5}, x_{3}, x_{5}, y_{6}, x_{6}, y_{4}) \} \\ 
 F_8=\{(x_{5}, y_{7}, y_{5}, x_{6}), (x_{1}, y_{3}, x_{3}, x_{4}, y_{6}, y_{4}, y_{2}, x_{2})\}\\
 F_9=\{(x_{3}, y_{4}, y_{5}, x_{5}), (x_{0}, y_{1}, x_{1}, y_{0}, y_{2}, x_{4}, y_{3}, x_{2})\}\\
\end{array}
\begin{array}{lclcl}
F_1=\{(y_{1}, x_{2}, x_{4}, y_{2}, x_{3}, y_{3})\} & F_4=\{(x_{0}, y_{1}, y_{0}, y_{2}, x_{1}, x_{2})\}& F_7=\{(x_{1}, x_{3}, y_{1}, y_{2}, y_{3}, x_{2})\} \\
 F_2=\{(x_{0}, x_{2}, y_{3}, x_{1}, y_{2}, y_{1})\}  & F_5=\{ (y_{1}, y_{3}, x_{3}, y_{2}, x_{4}, x_{2})\} & F_8=\{(x_{1}, y_{3}, y_{2}, y_{4}, x_{2}, x_{3}) \}\\ 
F_3=\{(y_{0}, x_{1}, y_{1}, x_{3}, x_{2}, y_{2})\}& F_6=\{(x_{0}, x_{1}, y_{0}, x_{2}, y_{4}, y_{2})\} & F_9=\{(x_{0}, y_{2}, x_{2}, y_{0}, y_{1}, x_{1})\} \\
\end{array}
